Microwave background anisotropy in low-$\Omega_0$ inflationary models and the scale of homogeneity in the Universe

We study the microwave background anisotropy due to superhorizon-size perturbations (the Grischuk-Zel'dovich effect) in open universes with negative spatial curvature. Using COBE results on the low-order temperature multipole moments, we find that if the homogeneity of the observable Universe arises from an early epoch of inflation, the present density parameter cannot differ from unity by more than the observed quadrupole anisotropy, $|1-\Omega_0| \alt Q \simeq 5\times 10^{-6}$. Thus, inflation models with low $\Omega_0$ either do not fit the microwave background observations or they do not solve the horizon problem.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Encapsulated postscript files for figures 1 and 2 follow.
%Strip them off and create separate files fig1.eps and fig2.eps
%for use with psfig.
%(You can find the end of fig1.eps by searching for `end')

%fig1.eps (remove this line after stripping off file)
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 514
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
1357 83 M 1370 140 M 1370 83 L
1373 140 M 1373 83 L
1400 121 M 1373 94 L
1387 105 M 1403 83 L
1384 105 M 1400 83 L
1362 140 M 1373 140 L
1392 121 M 1408 121 L
1362 83 M 1381 83 L
1392 83 M 1408 83 L
CS [] 0 setdash M
CS [] 0 setdash M
75 715 M 7 726 M 94 726 L
18 767 M 20 759 L
29 754 L
34 751 L
42 748 L
56 745 L
67 745 L
72 748 L
75 754 L
75 759 L
72 767 L
64 773 L
59 775 L
50 778 L
37 781 L
26 781 L
20 778 L
18 773 L
18 767 L
20 762 L
29 756 L
34 754 L
42 751 L
56 748 L
67 748 L
72 751 L
75 754 L
75 759 M 72 764 L
64 770 L
59 773 L
50 775 L
37 778 L
26 778 L
20 775 L
18 773 L
45 751 M 45 775 L
73 796 M 75 797 L
77 796 L
75 794 L
73 794 L
70 796 L
68 797 L
67 802 L
67 809 L
68 814 L
70 815 L
73 817 L
77 817 L
80 815 L
83 810 L
86 802 L
88 799 L
91 796 L
96 794 L
101 794 L
67 809 M 68 812 L
70 814 L
73 815 L
77 815 L
80 814 L
83 809 L
86 802 L
98 794 M 96 796 L
96 799 L
99 807 L
99 812 L
98 815 L
96 817 L
96 799 M 101 807 L
101 814 L
99 815 L
96 817 L
93 817 L
7 852 M 12 846 L
20 841 L
31 835 L
45 833 L
56 833 L
70 835 L
80 841 L
89 846 L
94 852 L
12 846 M 23 841 L
31 838 L
45 835 L
56 835 L
70 838 L
78 841 L
89 846 L
18 874 M 75 874 L
18 876 M 75 876 L
37 904 M 64 876 L
53 890 M 75 906 L
53 887 M 75 904 L
18 865 M 18 876 L
37 895 M 37 912 L
75 865 M 75 884 L
75 895 M 75 912 L
7 925 M 12 931 L
20 936 L
31 942 L
45 944 L
56 944 L
70 942 L
80 936 L
89 931 L
94 925 L
12 931 M 23 936 L
31 939 L
45 942 L
56 942 L
70 939 L
78 936 L
89 931 L
7 966 M 94 966 L
CS [] 0 setdash M
CS [] 0 setdash M
437 228 M 2333 228 L
566 228 M 566 247 L
689 228 M 689 247 L
789 228 M 789 247 L
873 228 M 873 247 L
947 228 M 947 247 L
1011 228 M 1011 247 L
1069 228 M 1069 265 L
1450 228 M 1450 247 L
1672 228 M 1672 247 L
1830 228 M 1830 247 L
1953 228 M 1953 247 L
2053 228 M 2053 247 L
2138 228 M 2138 247 L
2211 228 M 2211 247 L
2276 228 M 2276 247 L
2333 228 M 2333 265 L
1001 156 M 1026 213 M 1017 210 L
1012 202 L
1009 188 L
1009 180 L
1012 166 L
1017 158 L
1026 156 L
1031 156 L
1039 158 L
1045 166 L
1047 180 L
1047 188 L
1045 202 L
1039 210 L
1031 213 L
1026 213 L
1020 210 L
1017 207 L
1015 202 L
1012 188 L
1012 180 L
1015 166 L
1017 161 L
1020 158 L
1026 156 L
1031 156 M 1036 158 L
1039 161 L
1042 166 L
1045 180 L
1045 188 L
1042 202 L
1039 207 L
1036 210 L
1031 213 L
1069 161 M 1066 158 L
1069 156 L
1072 158 L
1069 161 L
1099 202 M 1105 205 L
1113 213 L
1113 156 L
1110 210 M 1110 156 L
1099 156 M 1124 156 L
2306 156 M 2322 202 M 2328 205 L
2336 213 L
2336 156 L
2333 210 M 2333 156 L
2322 156 M 2347 156 L
437 1464 M 2333 1464 L
566 1464 M 566 1446 L
689 1464 M 689 1446 L
789 1464 M 789 1446 L
873 1464 M 873 1446 L
947 1464 M 947 1446 L
1011 1464 M 1011 1446 L
1069 1464 M 1069 1428 L
1450 1464 M 1450 1446 L
1672 1464 M 1672 1446 L
1830 1464 M 1830 1446 L
1953 1464 M 1953 1446 L
2053 1464 M 2053 1446 L
2138 1464 M 2138 1446 L
2211 1464 M 2211 1446 L
2276 1464 M 2276 1446 L
2333 1464 M 2333 1428 L
437 228 M 437 1464 L
437 228 M 466 228 L
437 228 M 495 228 L
437 311 M 466 311 L
437 359 M 466 359 L
437 394 M 466 394 L
437 420 M 466 420 L
437 442 M 466 442 L
437 461 M 466 461 L
437 476 M 466 476 L
437 490 M 466 490 L
437 503 M 466 503 L
437 503 M 495 503 L
437 586 M 466 586 L
437 634 M 466 634 L
437 668 M 466 668 L
437 695 M 466 695 L
437 717 M 466 717 L
437 735 M 466 735 L
437 751 M 466 751 L
437 765 M 466 765 L
437 778 M 466 778 L
437 778 M 495 778 L
437 860 M 466 860 L
437 909 M 466 909 L
437 943 M 466 943 L
437 970 M 466 970 L
437 991 M 466 991 L
437 1010 M 466 1010 L
437 1026 M 466 1026 L
437 1040 M 466 1040 L
437 1052 M 466 1052 L
437 1052 M 495 1052 L
437 1135 M 466 1135 L
437 1183 M 466 1183 L
437 1218 M 466 1218 L
437 1244 M 466 1244 L
437 1266 M 466 1266 L
437 1284 M 466 1284 L
437 1300 M 466 1300 L
437 1314 M 466 1314 L
437 1327 M 466 1327 L
437 1327 M 495 1327 L
437 1410 M 466 1410 L
437 1458 M 466 1458 L
228 200 M 244 246 M 250 249 L
258 257 L
258 200 L
255 254 M 255 200 L
244 200 M 269 200 L
307 257 M 299 254 L
293 246 L
291 232 L
291 224 L
293 211 L
299 202 L
307 200 L
313 200 L
321 202 L
326 211 L
329 224 L
329 232 L
326 246 L
321 254 L
313 257 L
307 257 L
302 254 L
299 252 L
296 246 L
293 232 L
293 224 L
296 211 L
299 205 L
302 202 L
307 200 L
313 200 M 318 202 L
321 205 L
323 211 L
326 224 L
326 232 L
323 246 L
321 252 L
318 254 L
313 257 L
344 241 M 373 241 L
388 260 M 385 244 L
388 247 L
393 249 L
398 249 L
403 247 L
406 244 L
407 239 L
407 236 L
406 231 L
CS M
403 228 L
398 226 L
393 226 L
388 228 L
386 229 L
385 232 L
385 234 L
386 236 L
388 234 L
386 232 L
398 249 M 401 247 L
404 244 L
406 239 L
406 236 L
404 231 L
401 228 L
398 226 L
388 260 M 404 260 L
388 259 M 396 259 L
404 260 L
112 474 M 137 532 M 129 529 L
123 521 L
120 507 L
120 499 L
123 485 L
129 477 L
137 474 L
142 474 L
150 477 L
156 485 L
159 499 L
159 507 L
156 521 L
150 529 L
142 532 L
137 532 L
131 529 L
129 526 L
126 521 L
123 507 L
123 499 L
126 485 L
129 480 L
131 477 L
137 474 L
142 474 M 148 477 L
150 480 L
153 485 L
156 499 L
156 507 L
153 521 L
150 526 L
148 529 L
142 532 L
180 480 M 178 477 L
180 474 L
183 477 L
180 480 L
219 532 M 210 529 L
205 521 L
202 507 L
202 499 L
205 485 L
210 477 L
219 474 L
224 474 L
232 477 L
238 485 L
240 499 L
240 507 L
238 521 L
232 529 L
224 532 L
219 532 L
213 529 L
210 526 L
208 521 L
205 507 L
205 499 L
208 485 L
210 480 L
213 477 L
219 474 L
224 474 M 230 477 L
232 480 L
235 485 L
238 499 L
238 507 L
235 521 L
232 526 L
230 529 L
224 532 L
273 532 M 265 529 L
260 521 L
257 507 L
257 499 L
260 485 L
265 477 L
273 474 L
279 474 L
287 477 L
292 485 L
295 499 L
295 507 L
292 521 L
287 529 L
279 532 L
273 532 L
268 529 L
265 526 L
262 521 L
260 507 L
260 499 L
262 485 L
265 480 L
268 477 L
273 474 L
279 474 M 284 477 L
287 480 L
290 485 L
292 499 L
292 507 L
290 521 L
287 526 L
284 529 L
279 532 L
328 532 M 320 529 L
314 521 L
311 507 L
311 499 L
314 485 L
320 477 L
328 474 L
333 474 L
341 477 L
347 485 L
350 499 L
350 507 L
347 521 L
341 529 L
333 532 L
328 532 L
322 529 L
320 526 L
317 521 L
314 507 L
314 499 L
317 485 L
320 480 L
322 477 L
328 474 L
333 474 M 339 477 L
341 480 L
344 485 L
347 499 L
347 507 L
344 521 L
341 526 L
339 529 L
333 532 L
374 521 M 380 523 L
388 532 L
388 474 L
385 529 M 385 474 L
374 474 M 399 474 L
167 749 M 191 806 M 183 804 L
178 795 L
175 782 L
175 774 L
178 760 L
183 752 L
191 749 L
197 749 L
205 752 L
210 760 L
213 774 L
213 782 L
210 795 L
205 804 L
197 806 L
191 806 L
186 804 L
183 801 L
180 795 L
178 782 L
178 774 L
180 760 L
183 754 L
186 752 L
191 749 L
197 749 M 202 752 L
205 754 L
208 760 L
210 774 L
210 782 L
208 795 L
205 801 L
202 804 L
197 806 L
235 754 M 232 752 L
235 749 L
238 752 L
235 754 L
273 806 M 265 804 L
260 795 L
257 782 L
257 774 L
260 760 L
265 752 L
273 749 L
279 749 L
287 752 L
292 760 L
295 774 L
295 782 L
292 795 L
287 804 L
279 806 L
273 806 L
268 804 L
265 801 L
262 795 L
260 782 L
260 774 L
262 760 L
265 754 L
268 752 L
273 749 L
279 749 M 284 752 L
287 754 L
290 760 L
292 774 L
292 782 L
290 795 L
287 801 L
284 804 L
279 806 L
328 806 M 320 804 L
314 795 L
311 782 L
311 774 L
314 760 L
320 752 L
328 749 L
333 749 L
341 752 L
347 760 L
350 774 L
350 782 L
347 795 L
341 804 L
333 806 L
328 806 L
322 804 L
320 801 L
317 795 L
314 782 L
314 774 L
317 760 L
320 754 L
322 752 L
328 749 L
333 749 M 339 752 L
341 754 L
344 760 L
347 774 L
347 782 L
344 795 L
341 801 L
339 804 L
333 806 L
374 795 M 380 798 L
388 806 L
388 749 L
385 804 M 385 749 L
374 749 M 399 749 L
221 1024 M 246 1081 M 238 1078 L
232 1070 L
230 1056 L
230 1048 L
232 1035 L
238 1026 L
246 1024 L
251 1024 L
260 1026 L
265 1035 L
268 1048 L
268 1056 L
265 1070 L
260 1078 L
251 1081 L
246 1081 L
240 1078 L
238 1076 L
235 1070 L
232 1056 L
232 1048 L
235 1035 L
238 1029 L
240 1026 L
CS M
246 1024 L
251 1024 M 257 1026 L
260 1029 L
262 1035 L
265 1048 L
265 1056 L
262 1070 L
260 1076 L
257 1078 L
251 1081 L
290 1029 M 287 1026 L
290 1024 L
292 1026 L
290 1029 L
328 1081 M 320 1078 L
314 1070 L
311 1056 L
311 1048 L
314 1035 L
320 1026 L
328 1024 L
333 1024 L
341 1026 L
347 1035 L
350 1048 L
350 1056 L
347 1070 L
341 1078 L
333 1081 L
328 1081 L
322 1078 L
320 1076 L
317 1070 L
314 1056 L
314 1048 L
317 1035 L
320 1029 L
322 1026 L
328 1024 L
333 1024 M 339 1026 L
341 1029 L
344 1035 L
347 1048 L
347 1056 L
344 1070 L
341 1076 L
339 1078 L
333 1081 L
374 1070 M 380 1073 L
388 1081 L
388 1024 L
385 1078 M 385 1024 L
374 1024 M 399 1024 L
276 1298 M 300 1356 M 292 1353 L
287 1345 L
284 1331 L
284 1323 L
287 1309 L
292 1301 L
300 1298 L
306 1298 L
314 1301 L
320 1309 L
322 1323 L
322 1331 L
320 1345 L
314 1353 L
306 1356 L
300 1356 L
295 1353 L
292 1350 L
290 1345 L
287 1331 L
287 1323 L
290 1309 L
292 1304 L
295 1301 L
300 1298 L
306 1298 M 311 1301 L
314 1304 L
317 1309 L
320 1323 L
320 1331 L
317 1345 L
314 1350 L
311 1353 L
306 1356 L
344 1304 M 341 1301 L
344 1298 L
347 1301 L
344 1304 L
374 1345 M 380 1347 L
388 1356 L
388 1298 L
385 1353 M 385 1298 L
374 1298 M 399 1298 L
2333 228 M 2333 1464 L
2333 228 M 2304 228 L
2333 228 M 2275 228 L
2333 311 M 2304 311 L
2333 359 M 2304 359 L
2333 394 M 2304 394 L
2333 420 M 2304 420 L
2333 442 M 2304 442 L
2333 461 M 2304 461 L
2333 476 M 2304 476 L
2333 490 M 2304 490 L
2333 503 M 2304 503 L
2333 503 M 2275 503 L
2333 586 M 2304 586 L
2333 634 M 2304 634 L
2333 668 M 2304 668 L
2333 695 M 2304 695 L
2333 717 M 2304 717 L
2333 735 M 2304 735 L
2333 751 M 2304 751 L
2333 765 M 2304 765 L
2333 778 M 2304 778 L
2333 778 M 2275 778 L
2333 860 M 2304 860 L
2333 909 M 2304 909 L
2333 943 M 2304 943 L
2333 970 M 2304 970 L
2333 991 M 2304 991 L
2333 1010 M 2304 1010 L
2333 1026 M 2304 1026 L
2333 1040 M 2304 1040 L
2333 1052 M 2304 1052 L
2333 1052 M 2275 1052 L
2333 1135 M 2304 1135 L
2333 1183 M 2304 1183 L
2333 1218 M 2304 1218 L
2333 1244 M 2304 1244 L
2333 1266 M 2304 1266 L
2333 1284 M 2304 1284 L
2333 1300 M 2304 1300 L
2333 1314 M 2304 1314 L
2333 1327 M 2304 1327 L
2333 1327 M 2275 1327 L
2333 1410 M 2304 1410 L
2333 1458 M 2304 1458 L
CS [] 0 setdash M
CS [] 0 setdash M
437 1308 M 460 1308 L
483 1308 L
504 1308 L
525 1308 L
545 1308 L
564 1308 L
583 1308 L
601 1308 L
618 1308 L
635 1308 L
652 1308 L
668 1308 L
683 1308 L
698 1308 L
713 1308 L
727 1308 L
741 1308 L
754 1308 L
768 1308 L
781 1308 L
793 1308 L
806 1308 L
818 1308 L
829 1308 L
841 1308 L
852 1308 L
863 1308 L
874 1308 L
885 1308 L
895 1308 L
906 1308 L
916 1309 L
926 1309 L
935 1309 L
945 1309 L
954 1309 L
964 1309 L
973 1309 L
982 1309 L
990 1309 L
999 1309 L
1007 1309 L
1016 1309 L
1024 1309 L
1032 1309 L
1040 1309 L
1048 1309 L
1056 1309 L
1064 1309 L
1071 1309 L
1079 1309 L
1086 1309 L
1093 1309 L
1100 1309 L
1108 1309 L
1115 1309 L
1121 1309 L
1128 1309 L
1135 1309 L
1142 1309 L
1148 1309 L
1155 1309 L
1161 1309 L
1168 1309 L
1174 1309 L
1180 1309 L
1186 1309 L
1192 1309 L
1198 1309 L
1204 1310 L
1210 1310 L
1216 1310 L
1222 1310 L
1227 1310 L
1233 1310 L
1238 1310 L
1244 1310 L
1249 1310 L
1255 1310 L
1260 1310 L
1266 1310 L
1271 1310 L
1276 1310 L
1281 1310 L
1286 1310 L
1291 1310 L
1296 1310 L
1301 1310 L
1306 1310 L
1311 1310 L
1316 1310 L
1321 1310 L
1325 1310 L
1330 1310 L
1335 1310 L
1339 1311 L
1344 1311 L
1349 1311 L
1353 1311 L
1358 1311 L
1362 1311 L
1366 1311 L
1371 1311 L
1375 1311 L
1380 1311 L
1384 1311 L
1388 1311 L
1392 1311 L
1396 1311 L
1401 1311 L
1405 1311 L
1409 1311 L
1413 1311 L
1417 1311 L
1421 1311 L
1425 1311 L
1429 1311 L
1433 1312 L
1437 1312 L
1440 1312 L
1444 1312 L
1448 1312 L
1452 1312 L
1456 1312 L
1459 1312 L
1463 1312 L
1467 1312 L
1470 1312 L
1474 1312 L
1477 1312 L
1481 1312 L
1485 1312 L
1488 1312 L
1492 1312 L
1495 1312 L
1499 1312 L
1502 1313 L
1505 1313 L
1509 1313 L
1512 1313 L
1516 1313 L
1519 1313 L
1522 1313 L
1526 1313 L
1529 1313 L
1532 1313 L
1535 1313 L
1539 1313 L
1542 1313 L
1545 1313 L
1548 1313 L
1551 1313 L
1554 1313 L
1558 1314 L
1561 1314 L
1564 1314 L
1567 1314 L
1570 1314 L
1573 1314 L
CS M
1576 1314 L
1579 1314 L
1582 1314 L
1585 1314 L
1588 1314 L
1591 1314 L
1594 1314 L
1596 1314 L
1599 1314 L
1602 1314 L
1605 1315 L
1608 1315 L
1611 1315 L
1613 1315 L
1616 1315 L
1619 1315 L
1448 1217 M CS [] 0 setdash M
1500 1225 M 1503 1217 L
1514 1217 L
1508 1228 L
1503 1239 L
1500 1247 L
1500 1258 L
1503 1266 L
1508 1272 L
1517 1274 L
1528 1274 L
1536 1272 L
1541 1266 L
1544 1258 L
1544 1247 L
1541 1239 L
1536 1228 L
1530 1217 L
1541 1217 L
1544 1225 L
1508 1228 M 1506 1236 L
1503 1247 L
1503 1258 L
1506 1266 L
1511 1272 L
1517 1274 L
1528 1274 M 1533 1272 L
1538 1266 L
1541 1258 L
1541 1247 L
1538 1236 L
1536 1228 L
1503 1220 M 1511 1220 L
1533 1220 M 1541 1220 L
1567 1225 M 1562 1224 L
1559 1219 L
1557 1211 L
1557 1206 L
1559 1197 L
1562 1193 L
1567 1191 L
1570 1191 L
1575 1193 L
1578 1197 L
1580 1206 L
1580 1211 L
1578 1219 L
1575 1224 L
1570 1225 L
1567 1225 L
1563 1224 L
1562 1222 L
1560 1219 L
1559 1211 L
1559 1206 L
1560 1197 L
1562 1194 L
1563 1193 L
1567 1191 L
1570 1191 M 1573 1193 L
1575 1194 L
1577 1197 L
1578 1206 L
1578 1211 L
1577 1219 L
1575 1222 L
1573 1224 L
1570 1225 L
1596 1250 M 1645 1250 L
1596 1233 M 1645 1233 L
1680 1274 M 1672 1272 L
1666 1264 L
1664 1250 L
1664 1242 L
1666 1228 L
1672 1220 L
1680 1217 L
1686 1217 L
1694 1220 L
1699 1228 L
1702 1242 L
1702 1250 L
1699 1264 L
1694 1272 L
1686 1274 L
1680 1274 L
1675 1272 L
1672 1269 L
1669 1264 L
1666 1250 L
1666 1242 L
1669 1228 L
1672 1223 L
1675 1220 L
1680 1217 L
1686 1217 M 1691 1220 L
1694 1223 L
1697 1228 L
1699 1242 L
1699 1250 L
1697 1264 L
1694 1269 L
1691 1272 L
1686 1274 L
1724 1223 M 1721 1220 L
1724 1217 L
1727 1220 L
1724 1223 L
1754 1264 M 1759 1266 L
1767 1274 L
1767 1217 L
1765 1272 M 1765 1217 L
1754 1217 M 1778 1217 L
CS [] 0 setdash M
CS [] 0 setdash M
437 554 M 439 554 L
479 553 L
517 552 L
553 551 L
586 550 L
617 550 L
647 548 L
675 547 L
702 546 L
727 545 L
752 544 L
775 542 L
798 541 L
819 539 L
840 538 L
860 536 L
879 534 L
898 532 L
916 530 L
933 528 L
950 526 L
966 523 L
982 521 L
998 518 L
1013 516 L
1027 513 L
1042 510 L
1056 507 L
1069 503 L
1082 500 L
1095 496 L
1108 492 L
1120 488 L
1132 483 L
1144 479 L
1156 474 L
1167 468 L
1178 462 L
1189 456 L
1200 450 L
1210 442 L
1220 435 L
1231 426 L
1240 417 L
1250 406 L
1260 395 L
1269 382 L
1278 367 L
1287 349 L
1296 328 L
1305 302 L
1314 269 L
1321 228 L
1355 228 M 1355 229 L
1363 278 L
1371 312 L
1378 340 L
1386 362 L
1393 382 L
1401 398 L
1408 413 L
1415 427 L
1422 439 L
1429 450 L
1436 461 L
1443 470 L
1450 479 L
1456 488 L
1463 496 L
1470 504 L
1476 511 L
1482 518 L
1489 525 L
1495 531 L
1501 537 L
1507 543 L
1513 549 L
1519 554 L
1525 560 L
1531 565 L
1536 570 L
1542 575 L
1548 580 L
1553 584 L
1559 589 L
1564 593 L
1570 597 L
1575 602 L
1580 606 L
1586 610 L
1591 614 L
1596 617 L
1601 621 L
1606 625 L
1611 628 L
1616 632 L
1621 635 L
1626 639 L
1631 642 L
1635 645 L
1640 649 L
1645 652 L
1650 655 L
1654 658 L
1659 661 L
1663 664 L
1668 667 L
1672 670 L
1677 673 L
1681 676 L
1686 679 L
1690 681 L
1694 684 L
1699 687 L
1703 689 L
1707 692 L
1711 695 L
1715 697 L
1719 700 L
1724 702 L
1728 705 L
1732 707 L
1736 710 L
1740 712 L
1743 714 L
1747 717 L
1751 719 L
1755 721 L
1759 724 L
1763 726 L
1767 728 L
1770 730 L
1774 732 L
1778 735 L
1781 737 L
1785 739 L
1789 741 L
1792 743 L
1796 745 L
1799 747 L
1803 749 L
1806 751 L
1810 753 L
1813 755 L
1817 757 L
1820 759 L
1824 761 L
1827 763 L
1830 765 L
1834 767 L
1837 769 L
1840 771 L
1844 773 L
1847 774 L
1850 776 L
1853 778 L
1856 780 L
1860 782 L
1863 783 L
1866 785 L
1869 787 L
1872 789 L
1875 791 L
1878 792 L
1881 794 L
1884 796 L
1888 797 L
1891 799 L
1894 801 L
1897 802 L
1899 804 L
1902 806 L
CS M
1905 807 L
1908 809 L
1911 811 L
1914 812 L
1917 814 L
1920 815 L
1923 817 L
1925 819 L
1928 820 L
1931 822 L
1934 823 L
1448 421 M CS [] 0 setdash M
1500 429 M 1503 421 L
1514 421 L
1508 431 L
1503 442 L
1500 451 L
1500 461 L
1503 470 L
1508 475 L
1517 478 L
1528 478 L
1536 475 L
1541 470 L
1544 461 L
1544 451 L
1541 442 L
1536 431 L
1530 421 L
1541 421 L
1544 429 L
1508 431 M 1506 440 L
1503 451 L
1503 461 L
1506 470 L
1511 475 L
1517 478 L
1528 478 M 1533 475 L
1538 470 L
1541 461 L
1541 451 L
1538 440 L
1536 431 L
1503 423 M 1511 423 L
1533 423 M 1541 423 L
1567 429 M 1562 427 L
1559 422 L
1557 414 L
1557 409 L
1559 401 L
1562 396 L
1567 394 L
1570 394 L
1575 396 L
1578 401 L
1580 409 L
1580 414 L
1578 422 L
1575 427 L
1570 429 L
1567 429 L
1563 427 L
1562 425 L
1560 422 L
1559 414 L
1559 409 L
1560 401 L
1562 398 L
1563 396 L
1567 394 L
1570 394 M 1573 396 L
1575 398 L
1577 401 L
1578 409 L
1578 414 L
1577 422 L
1575 425 L
1573 427 L
1570 429 L
1596 453 M 1645 453 L
1596 437 M 1645 437 L
1680 478 M 1672 475 L
1666 467 L
1664 453 L
1664 445 L
1666 431 L
1672 423 L
1680 421 L
1686 421 L
1694 423 L
1699 431 L
1702 445 L
1702 453 L
1699 467 L
1694 475 L
1686 478 L
1680 478 L
1675 475 L
1672 472 L
1669 467 L
1666 453 L
1666 445 L
1669 431 L
1672 426 L
1675 423 L
1680 421 L
1686 421 M 1691 423 L
1694 426 L
1697 431 L
1699 445 L
1699 453 L
1697 467 L
1694 472 L
1691 475 L
1686 478 L
1724 426 M 1721 423 L
1724 421 L
1727 423 L
1724 426 L
1770 472 M 1770 421 L
1773 478 M 1773 421 L
1773 478 M 1743 437 L
1787 437 L
1762 421 M 1781 421 L
CS [] 0 setdash M
CS [] 0 setdash M
437 1101 M 452 1102 L
517 1102 L
575 1102 L
627 1102 L
675 1102 L
719 1102 L
760 1102 L
798 1102 L
833 1102 L
866 1102 L
898 1102 L
927 1102 L
956 1102 L
982 1102 L
1008 1102 L
1032 1102 L
1056 1102 L
1078 1102 L
1100 1103 L
1120 1103 L
1140 1103 L
1160 1103 L
1178 1103 L
1196 1103 L
1214 1103 L
1231 1103 L
1247 1103 L
1263 1103 L
1278 1104 L
1293 1104 L
1308 1104 L
1322 1104 L
1336 1104 L
1350 1104 L
1363 1104 L
1376 1105 L
1388 1105 L
1401 1105 L
1413 1105 L
1425 1105 L
1436 1105 L
1448 1105 L
1459 1106 L
1470 1106 L
1480 1106 L
1491 1106 L
1501 1106 L
1511 1106 L
1521 1107 L
1531 1107 L
1540 1107 L
1549 1107 L
1559 1107 L
1568 1108 L
1577 1108 L
1586 1108 L
1594 1108 L
1603 1108 L
1611 1109 L
1619 1109 L
1627 1109 L
1635 1109 L
1643 1109 L
1651 1110 L
1659 1110 L
1666 1110 L
1674 1110 L
1681 1111 L
1689 1111 L
1696 1111 L
1703 1111 L
1710 1111 L
1717 1112 L
1724 1112 L
1730 1112 L
1737 1113 L
1743 1113 L
1750 1113 L
1756 1113 L
1763 1114 L
1769 1114 L
1775 1114 L
1781 1114 L
1787 1115 L
1793 1115 L
1799 1115 L
1805 1115 L
1811 1116 L
1817 1116 L
1822 1116 L
1828 1117 L
1834 1117 L
1839 1117 L
1845 1117 L
1850 1118 L
1855 1118 L
1861 1118 L
1866 1119 L
1871 1119 L
1876 1119 L
1881 1119 L
1887 1120 L
1892 1120 L
1897 1120 L
1901 1121 L
1906 1121 L
1911 1121 L
1916 1122 L
1921 1122 L
1925 1122 L
1930 1123 L
1935 1123 L
1939 1123 L
1944 1123 L
1948 1124 L
1953 1124 L
1957 1124 L
1962 1125 L
1966 1125 L
1970 1125 L
1975 1126 L
1979 1126 L
1983 1126 L
1987 1127 L
1992 1127 L
1996 1127 L
2000 1128 L
2004 1128 L
2008 1128 L
2012 1129 L
2016 1129 L
2020 1129 L
2024 1130 L
2028 1130 L
2032 1130 L
2036 1131 L
2039 1131 L
2043 1132 L
2047 1132 L
2051 1132 L
2054 1133 L
2058 1133 L
2062 1133 L
2066 1134 L
2069 1134 L
2073 1134 L
2076 1135 L
2080 1135 L
2083 1135 L
2087 1136 L
2090 1136 L
2094 1137 L
2097 1137 L
2101 1137 L
2104 1138 L
2107 1138 L
2111 1138 L
2114 1139 L
2117 1139 L
2121 1139 L
2124 1140 L
2127 1140 L
2131 1141 L
2134 1141 L
2137 1141 L
2140 1142 L
2143 1142 L
2146 1142 L
2150 1143 L
2153 1143 L
2156 1143 L
2159 1144 L
2162 1144 L
2165 1145 L
2168 1145 L
2171 1145 L
2174 1146 L
CS M
2177 1146 L
2180 1146 L
2183 1147 L
2186 1147 L
2189 1147 L
2192 1148 L
2195 1148 L
2197 1149 L
2200 1149 L
2203 1149 L
2206 1150 L
2209 1150 L
2211 1150 L
2214 1151 L
1448 984 M CS [] 0 setdash M
1500 992 M 1503 984 L
1514 984 L
1508 995 L
1503 1005 L
1500 1014 L
1500 1025 L
1503 1033 L
1508 1038 L
1517 1041 L
1528 1041 L
1536 1038 L
1541 1033 L
1544 1025 L
1544 1014 L
1541 1005 L
1536 995 L
1530 984 L
1541 984 L
1544 992 L
1508 995 M 1506 1003 L
1503 1014 L
1503 1025 L
1506 1033 L
1511 1038 L
1517 1041 L
1528 1041 M 1533 1038 L
1538 1033 L
1541 1025 L
1541 1014 L
1538 1003 L
1536 995 L
1503 986 M 1511 986 L
1533 986 M 1541 986 L
1567 992 M 1562 990 L
1559 985 L
1557 977 L
1557 972 L
1559 964 L
1562 959 L
1567 957 L
1570 957 L
1575 959 L
1578 964 L
1580 972 L
1580 977 L
1578 985 L
1575 990 L
1570 992 L
1567 992 L
1563 990 L
1562 989 L
1560 985 L
1559 977 L
1559 972 L
1560 964 L
1562 961 L
1563 959 L
1567 957 L
1570 957 M 1573 959 L
1575 961 L
1577 964 L
1578 972 L
1578 977 L
1577 985 L
1575 989 L
1573 990 L
1570 992 L
1596 1016 M 1645 1016 L
1596 1000 M 1645 1000 L
1680 1041 M 1672 1038 L
1666 1030 L
1664 1016 L
1664 1008 L
1666 995 L
1672 986 L
1680 984 L
1686 984 L
1694 986 L
1699 995 L
1702 1008 L
1702 1016 L
1699 1030 L
1694 1038 L
1686 1041 L
1680 1041 L
1675 1038 L
1672 1036 L
1669 1030 L
1666 1016 L
1666 1008 L
1669 995 L
1672 989 L
1675 986 L
1680 984 L
1686 984 M 1691 986 L
1694 989 L
1697 995 L
1699 1008 L
1699 1016 L
1697 1030 L
1694 1036 L
1691 1038 L
1686 1041 L
1724 989 M 1721 986 L
1724 984 L
1727 986 L
1724 989 L
1746 1041 M 1746 1025 L
1746 1030 M 1748 1036 L
1754 1041 L
1759 1041 L
1773 1033 L
1778 1033 L
1781 1036 L
1784 1041 L
1748 1036 M 1754 1038 L
1759 1038 L
1773 1033 L
1784 1041 M 1784 1033 L
1781 1025 L
1770 1011 L
1767 1005 L
1765 997 L
1765 984 L
1781 1025 M 1767 1011 L
1765 1005 L
1762 997 L
1762 984 L
CS [] 0 setdash M
stroke
grestore
showpage
end

%fig2.eps (remove this line after stripping off file)
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 514
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
1339 83 M 1347 91 M 1350 83 L
1361 83 L
1355 94 L
1350 105 L
1347 113 L
1347 124 L
1350 132 L
1355 137 L
1363 140 L
1374 140 L
1383 137 L
1388 132 L
1391 124 L
1391 113 L
1388 105 L
1383 94 L
1377 83 L
1388 83 L
1391 91 L
1355 94 M 1353 102 L
1350 113 L
1350 124 L
1353 132 L
1358 137 L
1363 140 L
1374 140 M 1380 137 L
1385 132 L
1388 124 L
1388 113 L
1385 102 L
1383 94 L
1350 85 M 1358 85 L
1380 85 M 1388 85 L
1414 91 M 1409 89 L
1405 84 L
1404 76 L
1404 71 L
1405 63 L
1409 58 L
1414 56 L
1417 56 L
1422 58 L
1425 63 L
1427 71 L
1427 76 L
1425 84 L
1422 89 L
1417 91 L
1414 91 L
1410 89 L
1409 88 L
1407 84 L
1405 76 L
1405 71 L
1407 63 L
1409 60 L
1410 58 L
1414 56 L
1417 56 M 1420 58 L
1422 60 L
1423 63 L
1425 71 L
1425 76 L
1423 84 L
1422 88 L
1420 89 L
1417 91 L
CS [] 0 setdash M
CS [] 0 setdash M
75 717 M 7 728 M 94 728 L
18 769 M 20 760 L
29 755 L
34 752 L
42 749 L
56 747 L
67 747 L
72 749 L
75 755 L
75 760 L
72 769 L
64 774 L
59 777 L
50 779 L
37 782 L
26 782 L
20 779 L
18 774 L
18 769 L
20 763 L
29 758 L
34 755 L
42 752 L
56 749 L
67 749 L
72 752 L
75 755 L
75 760 M 72 766 L
64 771 L
59 774 L
50 777 L
37 779 L
26 779 L
20 777 L
18 774 L
45 752 M 45 777 L
73 797 M 75 799 L
77 797 L
75 795 L
73 795 L
70 797 L
68 799 L
67 803 L
67 810 L
68 815 L
70 817 L
73 818 L
77 818 L
80 817 L
83 812 L
86 803 L
88 800 L
91 797 L
96 795 L
101 795 L
67 810 M 68 813 L
70 815 L
73 817 L
77 817 L
80 815 L
83 810 L
86 803 L
98 795 M 96 797 L
96 800 L
99 808 L
99 813 L
98 817 L
96 818 L
96 800 M 101 808 L
101 815 L
99 817 L
96 818 L
93 818 L
7 853 M 12 848 L
20 842 L
31 837 L
45 834 L
56 834 L
70 837 L
80 842 L
89 848 L
94 853 L
12 848 M 23 842 L
31 839 L
45 837 L
56 837 L
70 839 L
78 842 L
89 848 L
18 886 M 20 878 L
29 872 L
42 869 L
50 869 L
64 872 L
72 878 L
75 886 L
75 891 L
72 899 L
64 905 L
50 908 L
42 908 L
29 905 L
20 899 L
18 891 L
18 886 L
20 880 L
23 878 L
29 875 L
42 872 L
50 872 L
64 875 L
70 878 L
72 880 L
75 886 L
75 891 M 72 897 L
70 899 L
64 902 L
50 905 L
42 905 L
29 902 L
23 899 L
20 897 L
18 891 L
7 924 M 12 929 L
20 935 L
31 940 L
45 943 L
56 943 L
70 940 L
80 935 L
89 929 L
94 924 L
12 929 M 23 935 L
31 938 L
45 940 L
56 940 L
70 938 L
78 935 L
89 929 L
7 965 M 94 965 L
CS [] 0 setdash M
CS [] 0 setdash M
437 228 M 2333 228 L
564 228 M 564 247 L
685 228 M 685 247 L
784 228 M 784 247 L
868 228 M 868 247 L
940 228 M 940 247 L
1004 228 M 1004 247 L
1061 228 M 1061 265 L
1437 228 M 1437 247 L
1656 228 M 1656 247 L
1812 228 M 1812 247 L
1933 228 M 1933 247 L
2032 228 M 2032 247 L
2115 228 M 2115 247 L
2188 228 M 2188 247 L
2251 228 M 2251 247 L
2309 228 M 2309 265 L
993 156 M 1017 213 M 1009 210 L
1004 202 L
1001 188 L
1001 180 L
1004 166 L
1009 158 L
1017 156 L
1023 156 L
1031 158 L
1036 166 L
1039 180 L
1039 188 L
1036 202 L
1031 210 L
1023 213 L
1017 213 L
1012 210 L
1009 207 L
1006 202 L
1004 188 L
1004 180 L
1006 166 L
1009 161 L
1012 158 L
1017 156 L
1023 156 M 1028 158 L
1031 161 L
1034 166 L
1036 180 L
1036 188 L
1034 202 L
1031 207 L
1028 210 L
1023 213 L
1061 161 M 1058 158 L
1061 156 L
1064 158 L
1061 161 L
1091 202 M 1096 205 L
1104 213 L
1104 156 L
1102 210 M 1102 156 L
1091 156 M 1115 156 L
2281 156 M 2298 202 M 2303 205 L
2311 213 L
2311 156 L
2308 210 M 2308 156 L
2298 156 M 2322 156 L
437 1464 M 2333 1464 L
564 1464 M 564 1446 L
685 1464 M 685 1446 L
784 1464 M 784 1446 L
868 1464 M 868 1446 L
940 1464 M 940 1446 L
1004 1464 M 1004 1446 L
1061 1464 M 1061 1428 L
1437 1464 M 1437 1446 L
1656 1464 M 1656 1446 L
1812 1464 M 1812 1446 L
1933 1464 M 1933 1446 L
2032 1464 M 2032 1446 L
2115 1464 M 2115 1446 L
2188 1464 M 2188 1446 L
2251 1464 M 2251 1446 L
2309 1464 M 2309 1428 L
437 228 M 437 1464 L
437 228 M 495 228 L
437 377 M 466 377 L
437 464 M 466 464 L
437 526 M 466 526 L
437 574 M 466 574 L
437 613 M 466 613 L
437 646 M 466 646 L
437 675 M 466 675 L
437 700 M 466 700 L
437 723 M 495 723 L
CS M
437 872 M 466 872 L
437 959 M 466 959 L
437 1020 M 466 1020 L
437 1068 M 466 1068 L
437 1107 M 466 1107 L
437 1141 M 466 1141 L
437 1169 M 466 1169 L
437 1195 M 466 1195 L
437 1217 M 495 1217 L
437 1366 M 466 1366 L
437 1453 M 466 1453 L
167 200 M 191 257 M 183 254 L
178 246 L
175 232 L
175 224 L
178 211 L
183 202 L
191 200 L
197 200 L
205 202 L
210 211 L
213 224 L
213 232 L
210 246 L
205 254 L
197 257 L
191 257 L
186 254 L
183 252 L
180 246 L
178 232 L
178 224 L
180 211 L
183 205 L
186 202 L
191 200 L
197 200 M 202 202 L
205 205 L
208 211 L
210 224 L
210 232 L
208 246 L
205 252 L
202 254 L
197 257 L
235 205 M 232 202 L
235 200 L
238 202 L
235 205 L
273 257 M 265 254 L
260 246 L
257 232 L
257 224 L
260 211 L
265 202 L
273 200 L
279 200 L
287 202 L
292 211 L
295 224 L
295 232 L
292 246 L
287 254 L
279 257 L
273 257 L
268 254 L
265 252 L
262 246 L
260 232 L
260 224 L
262 211 L
265 205 L
268 202 L
273 200 L
279 200 M 284 202 L
287 205 L
290 211 L
292 224 L
292 232 L
290 246 L
287 252 L
284 254 L
279 257 L
328 257 M 320 254 L
314 246 L
311 232 L
311 224 L
314 211 L
320 202 L
328 200 L
333 200 L
341 202 L
347 211 L
350 224 L
350 232 L
347 246 L
341 254 L
333 257 L
328 257 L
322 254 L
320 252 L
317 246 L
314 232 L
314 224 L
317 211 L
320 205 L
322 202 L
328 200 L
333 200 M 339 202 L
341 205 L
344 211 L
347 224 L
347 232 L
344 246 L
341 252 L
339 254 L
333 257 L
374 246 M 380 249 L
388 257 L
388 200 L
385 254 M 385 200 L
374 200 M 399 200 L
221 694 M 246 751 M 238 749 L
232 740 L
230 727 L
230 719 L
232 705 L
238 697 L
246 694 L
251 694 L
260 697 L
265 705 L
268 719 L
268 727 L
265 740 L
260 749 L
251 751 L
246 751 L
240 749 L
238 746 L
235 740 L
232 727 L
232 719 L
235 705 L
238 700 L
240 697 L
246 694 L
251 694 M 257 697 L
260 700 L
262 705 L
265 719 L
265 727 L
262 740 L
260 746 L
257 749 L
251 751 L
290 700 M 287 697 L
290 694 L
292 697 L
290 700 L
328 751 M 320 749 L
314 740 L
311 727 L
311 719 L
314 705 L
320 697 L
328 694 L
333 694 L
341 697 L
347 705 L
350 719 L
350 727 L
347 740 L
341 749 L
333 751 L
328 751 L
322 749 L
320 746 L
317 740 L
314 727 L
314 719 L
317 705 L
320 700 L
322 697 L
328 694 L
333 694 M 339 697 L
341 700 L
344 705 L
347 719 L
347 727 L
344 740 L
341 746 L
339 749 L
333 751 L
374 740 M 380 743 L
388 751 L
388 694 L
385 749 M 385 694 L
374 694 M 399 694 L
276 1188 M 300 1246 M 292 1243 L
287 1235 L
284 1221 L
284 1213 L
287 1199 L
292 1191 L
300 1188 L
306 1188 L
314 1191 L
320 1199 L
322 1213 L
322 1221 L
320 1235 L
314 1243 L
306 1246 L
300 1246 L
295 1243 L
292 1240 L
290 1235 L
287 1221 L
287 1213 L
290 1199 L
292 1194 L
295 1191 L
300 1188 L
306 1188 M 311 1191 L
314 1194 L
317 1199 L
320 1213 L
320 1221 L
317 1235 L
314 1240 L
311 1243 L
306 1246 L
344 1194 M 341 1191 L
344 1188 L
347 1191 L
344 1194 L
374 1235 M 380 1238 L
388 1246 L
388 1188 L
385 1243 M 385 1188 L
374 1188 M 399 1188 L
2333 228 M 2333 1464 L
2333 228 M 2275 228 L
2333 377 M 2304 377 L
2333 464 M 2304 464 L
2333 526 M 2304 526 L
2333 574 M 2304 574 L
2333 613 M 2304 613 L
2333 646 M 2304 646 L
2333 675 M 2304 675 L
2333 700 M 2304 700 L
2333 723 M 2275 723 L
2333 872 M 2304 872 L
2333 959 M 2304 959 L
2333 1020 M 2304 1020 L
2333 1068 M 2304 1068 L
2333 1107 M 2304 1107 L
2333 1141 M 2304 1141 L
2333 1169 M 2304 1169 L
2333 1195 M 2304 1195 L
2333 1217 M 2275 1217 L
2333 1366 M 2304 1366 L
2333 1453 M 2304 1453 L
CS [] 0 setdash M
CS [] 0 setdash M
2301 228 M 2300 258 L
2299 317 L
2297 349 L
2296 366 L
2294 390 L
2292 417 L
2290 440 L
2288 463 L
2286 483 L
2284 500 L
2281 518 L
2279 535 L
2276 551 L
2274 567 L
2271 581 L
2268 595 L
2265 608 L
2262 621 L
2259 632 L
2256 644 L
2252 655 L
2249 665 L
2245 675 L
2242 685 L
2238 694 L
2234 702 L
2230 710 L
2226 718 L
2222 726 L
2218 733 L
2213 740 L
2209 746 L
2205 752 L
2200 758 L
2195 763 L
2191 768 L
CS M
2186 773 L
2181 778 L
2176 782 L
2171 786 L
2166 790 L
2160 793 L
2155 797 L
2150 799 L
2144 802 L
2138 804 L
2133 806 L
2127 808 L
2121 810 L
2115 811 L
2109 812 L
2103 813 L
2097 813 L
2091 813 L
2085 813 L
2078 813 L
2072 812 L
2066 811 L
2059 810 L
2052 808 L
2046 806 L
2039 804 L
2032 801 L
2025 798 L
2018 795 L
2011 791 L
2004 786 L
1997 782 L
1990 776 L
1983 771 L
1975 764 L
1968 757 L
1960 750 L
1953 741 L
1945 732 L
1938 722 L
1930 711 L
1922 699 L
1915 685 L
1907 670 L
1899 653 L
1891 634 L
1883 612 L
1875 587 L
1867 558 L
1859 523 L
1851 480 L
1843 424 L
1834 346 L
1827 228 L
1805 228 M 1801 314 L
1792 411 L
1784 479 L
1775 531 L
1767 574 L
1758 610 L
1749 642 L
1741 670 L
1732 695 L
1723 717 L
1714 738 L
1705 758 L
1697 775 L
1688 792 L
1679 808 L
1670 823 L
1661 837 L
1652 850 L
1642 862 L
1633 874 L
1624 886 L
1615 897 L
1606 907 L
1597 917 L
1587 927 L
1578 936 L
1569 945 L
1559 954 L
1550 962 L
1540 971 L
1531 978 L
1521 986 L
1512 993 L
1502 1000 L
1493 1007 L
1483 1014 L
1474 1020 L
1464 1027 L
1454 1033 L
1445 1039 L
1435 1045 L
1425 1050 L
1416 1056 L
1406 1061 L
1396 1066 L
1386 1071 L
1377 1076 L
1367 1081 L
1357 1086 L
1347 1090 L
1337 1095 L
1327 1099 L
1317 1104 L
1307 1108 L
1297 1112 L
1287 1116 L
1278 1120 L
1268 1123 L
1257 1127 L
1247 1130 L
1237 1134 L
1227 1137 L
1217 1141 L
1207 1144 L
1197 1147 L
1187 1150 L
1177 1153 L
1167 1156 L
1156 1159 L
1146 1162 L
1136 1165 L
1126 1167 L
1116 1170 L
1105 1173 L
1095 1175 L
1085 1177 L
1075 1180 L
1064 1182 L
1054 1184 L
1044 1187 L
1034 1189 L
1023 1191 L
1013 1193 L
1003 1195 L
992 1197 L
982 1199 L
972 1200 L
961 1202 L
951 1204 L
940 1206 L
930 1207 L
920 1209 L
909 1210 L
899 1212 L
888 1213 L
878 1215 L
867 1216 L
857 1217 L
847 1219 L
836 1220 L
826 1221 L
815 1222 L
805 1223 L
794 1224 L
784 1225 L
773 1226 L
763 1227 L
752 1228 L
741 1229 L
731 1230 L
720 1231 L
710 1232 L
699 1233 L
689 1233 L
678 1234 L
668 1235 L
657 1235 L
647 1236 L
636 1236 L
625 1237 L
615 1237 L
604 1238 L
593 1238 L
583 1239 L
572 1239 L
562 1239 L
551 1240 L
540 1240 L
530 1240 L
519 1240 L
509 1241 L
498 1241 L
487 1241 L
477 1241 L
466 1241 L
455 1241 L
445 1241 L
437 1241 L
stroke
grestore
showpage
end
